Knotted families from graspers

For any smooth manifold $M$ of dimension $d\geq4$ we construct explicit classes in homotopy groups of spaces of embeddings of either an arc or a circle into $M$, in every degree that is a multiple of $d-3$, and show that they are detected in the Taylor tower of Goodwillie and Weiss. The classes are obtained from families of string links constructed in the $d$-ball.

==> fig-knotted/fig-Borr.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=0.5,even odd rule,line width=0.2mm]
    \clip (-1.2,-1.2) rectangle (14.5,6.4);
    \draw[thick]
    %unutarnja druga
                        (4.6,0)
                        to[out=90,in=100, distance=3.3cm] (8-.15,-0.2)
                        to[out=-80,in=-80, distance=1.1cm] (8+.2,0.4)
                        to[out=100,in=90, distance=5.1cm]
                        (2.6,0)
    %spoljna druga
                        (2.2,0)
                        to[out=90,in=100, distance=5.5cm] (8+.45,0.4)
                        to[out=-80,in=-80, distance=1.4cm] (8-.4,-0.2)
                        to[out=100,in=90, distance=2.7cm] (5,0.4) ;
    \fill[white,draw=black,thick]
    %unutarnja prva
                        (3,0)
                        to[out=90,in=100, distance=5.6cm] (12-.15,-0.2)
                        to[out=-80,in=-80, distance=1.1cm] (12+.2,0.4)
                        to[out=100,in=90, distance=7.6cm]
                        (1.4,0.2)
    %spoljna prva
                    -- (1,0.3) to[out=90,in=100, distance=8cm] (12+.45,0.4)
                        to[out=-80,in=-80, distance=1.4cm] (12-.4,-0.2)
                        to[out=100,in=90, distance=5.2cm]
                        (3.4,0) -- cycle ;
    % for crossings
    \fill[white]
            (1,-0.5) rectangle (5,0.5)
            (8.2,-0.2) rectangle (8.6,0.2)
            (12.2,-0.2) rectangle (12.6,0.2) ;
    % missing parts
    \draw[thick]
            (1,0) -- (1,0.5) (5,0)-- (5,0.5)
            (1.4,0.5) -- (2.2,0.5) (2.6,0.5) -- (3,0.5) (3.4,0.5)--(4.6,0.5) ;
    \draw[thick]
            (-1,0) -- (1,0) (5,0) -- (7.3,0) (8,0)  -- (11.3,0)   (12,0) -- (14,0) ;

    \draw[red,thick] 
        (8.1,0.1) to[out=100,in=100, distance=0.5cm] (7.9,0) to[out=-80,in=-85, distance=0.5cm] (8.1,-0.1)
        (8.9,-0.5) node{\tiny$m_1$} ;
    \draw[blue,thick] 
        (12.1,0.1) to[out=100,in=100, distance=0.5cm] (11.9,0) to[out=-80,in=-85, distance=0.5cm] (12.1,-0.1) 
        (12.9,-0.5) node{\tiny$m_2$} ;

\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=0.6]
\clip (-6,-5) rectangle (4.2,4);

\draw[thick] (-5.5,-4) -- (4,-4);

\begin{knot}[
%  draft mode=crossings,
  flip crossing/.list={3,4},
  clip width=7
]
    \strand[black,thick] (1,0) circle[radius=2cm];
    \strand[black,thick] (-1,0) circle[radius=2cm];
    \strand[,thick] (0,{sqrt(3)}) circle[radius=2cm];
\end{knot}

\fill[white]    (-1.28,-1.9) rectangle (-1.12,-2.1) 
                (-1.28,-4.1) rectangle (-1.12,-3.9);
\fill[white]    (1.28,-1.9) rectangle (1.12,-2.1)
                (1.28,-4.1) rectangle (1.12,-3.9);
\fill[white]    (-1.25,3.5) rectangle (-0.95,3.3)
                (-4.18,-4.1) rectangle (-4.02,-3.9);

\draw[thick,black] (-1.3,-4) -- (-1.3,-2) (-1.1,-4) -- (-1.1,-2);
\draw[thick,black] (1.1,-4) -- (1.1,-2) (1.3,-4) -- (1.3,-2);
\draw[thick,]   (-4.2,-4) -- (-4.2,-2) 
                to[out=90,in=180,distance=3cm] (-0.95,3.5)
                (-4,-4) -- (-4,-2) to[out=90,in=180,distance=2.6cm] (-1.22,3.3);

\end{tikzpicture}

\end{document}

==> fig-knotted/fig-M-erase.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[scale=0.8]
    \clip (-2.2,-2.1) rectangle (18.2,2.1);
    % boundary of M
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (16.2,-1.2) -- (18.1,-2) -- (18.1,2) --  (16.2,1.2) ;
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (-0.2,1.2) -- (-2.1,2) -- (-2.1,-2) -- (-0.2,-1.2) ;
    % cylinder left
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (-1,-1) -- (1,-1) to[out=145,in=-145, distance=0.6cm] 
        (1,1) -- (-1,1) to[out=-145,in=145, distance=0.6cm] (-1,-1);
    \draw[semithick,blue] 
        (-1,1) -- (1,1) 
        (1,-1) -- (-1,-1);
    % vertical arcs on the first sphere
    \foreach \x in {-1,1}{
        % \draw[blue,semithick]
        %     (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
        \draw[blue, dotted]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
    }
    % right cylinder
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (15,1) -- (17,1) to[out=-5,in=5, distance=0.7cm] 
        (17,-1) -- (15,-1) to[out=5,in=-5, distance=0.7cm] (15,1);
    % old
    \draw[semithick]
        (-1,0) -- (2,0)
        node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{-1}$}
        (5,0) -- (7,0) node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{12}$}
        (8,0) -- (10,0)  -- (11,0)   -- (13,0)
        (14,0) -- (17,0) node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{4}$} ;
    \draw[thick, red]
        (2.5,0) node[below]{$J_{0}$}
        (4.5,0) node[below]{$J_{1}$}
        (7.5,0) node[below]{$J_{2}$}
        (13.5,0) node[below]{$J_{4}$}
        % (16.5,0) node[below]{$J_{5}$}
        ;
    % \draw[mygreen, thick]
    %     (0,0) -- (2,0) node[fill=mygreen!20,draw, pos=0.5]{}
    %     (1, 0) node[below=2pt]{$J_0$};
    \foreach \y/\ytext in {1/0,6/1,9/2,12/3,15/4}{
        \fill[fill=black] (\y,0) circle (1.5pt) 
        % node[below]{\small$u_{\ytext}$} 
        ;
    }
    %spheres
    \foreach \y in {1,6,9,12,15}{
        \draw[blue] (\y-1,0) arc (180:360:1cm and 0.5cm);
        \draw[blue,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
        \shade[ball color=blue!20!,opacity=0.3] (\y,0) circle (1cm);
        \draw[blue,semithick] (\y,0) circle (1cm);
    }
    % blue cylinder
    \fill[draw=blue,fill=blue!50!white,fill opacity=0.3]
        (9,1) -- (12,1) to[out=-5,in=5, distance=0.7cm] (12,-1) -- (9,-1) to[out=-5,in=5, distance=0.7cm] (9,1);
    \draw[color=blue] (10.5, -1) node[below]{$\mathbb{B}_{24}$};
    % vertical arcs
    \foreach \x in {6,9,12,15,17}{
        \draw[blue]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
        \draw[blue,dotted]
            (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
    }
    % \foreach \y in {0,2}{
    %     \fill[mygreen,draw=black,semithick] (\y,0) circle (1.5pt);
    % }
    \fill[red,draw=black]
        (-1,0) circle (1.5pt) (-0.78,0) node[below]{\small$\mathsf{u}({-}1)$}
        (17,0) circle (1.5pt) node[below]{\small$\mathsf{u}(1)$};
\end{tikzpicture}

\\

\begin{tikzpicture}[scale=0.8]
    \clip (-2.2,-2.1) rectangle (18.2,2.1);
    % boundary of M
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (16.2,-1.2) -- (18.1,-2) -- (18.1,2) --  (16.2,1.2) ;
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (-0.2,1.2) -- (-2.1,2) -- (-2.1,-2) -- (-0.2,-1.2) ;
    % cylinder left
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (-1,-1) -- (1,-1) to[out=145,in=-145, distance=0.6cm] 
        (1,1) -- (-1,1) to[out=-145,in=145, distance=0.6cm] (-1,-1);
    \draw[semithick,blue] 
        (-1,1) -- (1,1) 
        (1,-1) -- (-1,-1);
    % vertical arcs on the first sphere
    \foreach \x in {-1,1}{
        % \draw[blue,semithick]
        %     (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
        \draw[blue, dotted]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
    }
    % right cylinder
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (15,1) -- (17,1) to[out=-5,in=5, distance=0.7cm] 
        (17,-1) -- (15,-1) to[out=5,in=-5, distance=0.7cm] (15,1);
    % old
    \draw[semithick]
        (-1,0) -- (2,0)
        node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{-1}$}
        (5,0) -- (7,0) node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{12}$}
        (14,0) -- (17,0) node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{4}$} ;
    \draw[thick, red]
        (2.5,0) node[below]{$J_{0}$}
        (4.5,0) node[below]{$J_{1}$}
        (7.5,0) node[below]{$J_{2}$}
        (13.5,0) node[below]{$J_{4}$}
        % (16.5,0) node[below]{$J_{5}$}
        ;
    % \draw[mygreen, thick]
    %     (0,0) -- (2,0) node[fill=mygreen!20,draw, pos=0.5]{}
    %     (1, 0) node[below=2pt]{$J_0$};
    \foreach \y/\ytext in {1/0,6/1,15/4}{
        \fill[fill=black] (\y,0) circle (1.5pt) 
        % node[below]{\small$u_{\ytext}$} 
        ;
    }
    %spheres
    \foreach \y in {1,6,15}{
        \draw[blue] (\y-1,0) arc (180:360:1cm and 0.5cm);
        \draw[blue,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
        \shade[ball color=blue!20!,opacity=0.3] (\y,0) circle (1cm);
        \draw[blue,semithick] (\y,0) circle (1cm);
    }
    % vertical arcs
    \foreach \x in {6,15,17}{
        \draw[blue]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
        \draw[blue,dotted]
            (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
    }
    % \foreach \y in {0,2}{
    %     \fill[mygreen,draw=black,semithick] (\y,0) circle (1.5pt);
    % }
    \fill[red,draw=black]
        (-1,0) circle (1.5pt) (-0.78,0) node[below]{\small$\mathsf{u}({-}1)$}
        (17,0) circle (1.5pt) node[below]{\small$\mathsf{u}(1)$};
\end{tikzpicture}

\\

\begin{tikzpicture}[scale=0.8]
    \clip (-2.2,-2.1) rectangle (18.2,2.1);
    % boundary of M
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (16.2,-1.2) -- (18.1,-2) -- (18.1,2) --  (16.2,1.2) ;
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (-0.2,1.2) -- (-2.1,2) -- (-2.1,-2) -- (-0.2,-1.2) ;
    % cylinder left
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (-1,-1) -- (1,-1) to[out=145,in=-145, distance=0.6cm] 
        (1,1) -- (-1,1) to[out=-145,in=145, distance=0.6cm] (-1,-1);
    \draw[semithick,blue] 
        (-1,1) -- (1,1) 
        (1,-1) -- (-1,-1);
    % vertical arcs on the first sphere
    \foreach \x in {-1,1}{
        % \draw[blue,semithick]
        %     (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
        \draw[blue, dotted]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
    }
    % right cylinder
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (15,1) -- (17,1) to[out=-5,in=5, distance=0.7cm] 
        (17,-1) -- (15,-1) to[out=5,in=-5, distance=0.7cm] (15,1);
    % old
    \draw[semithick]
        (-1,0) -- (2,0)
        node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{-1}$}
        (5,0) -- (13,0)
        (14,0) -- (17,0) node[pos=0.5, below=0.8cm,blue]{$\mathbb{B}_{4}$}
        ;
    \draw[thick, red]
        (2.5,0) node[below]{$J_{0}$}
        (4.5,0) node[below]{$J_{1}$}
        (13.5,0) node[below]{$J_{4}$}
        % (16.5,0) node[below]{$J_{5}$}
        ;
    % \draw[mygreen, thick]
    %     (0,0) -- (2,0) node[fill=mygreen!20,draw, pos=0.5]{}
    %     (1, 0) node[below=2pt]{$J_0$};
    \foreach \y/\ytext in {1/0,6/1,9/2,12/3,15/4}{
        \fill[fill=black] (\y,0) circle (1.5pt) ;
    }
    %spheres
    \foreach \y in {1,6,9,12,15}{
        \draw[blue] (\y-1,0) arc (180:360:1cm and 0.5cm);
        \draw[blue,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
        \shade[ball color=blue!20!,opacity=0.3] (\y,0) circle (1cm);
        \draw[blue,semithick] (\y,0) circle (1cm);
        }
    %blue cylinder
    \fill[draw=blue,fill=blue!50!white,fill opacity=0.3]
        (6,1) -- (12,1) to[out=-5,in=5, distance=0.7cm] (12,-1) -- (6,-1) to[out=-5,in=5, distance=0.7cm] (6,1);
    \draw[color=blue] (9, -1) node[below]{$\mathbb{B}_{14}$};
    % vertical arcs
    \foreach \x in {6,9,12,15,17}{
        \draw[blue]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
        \draw[blue,dotted]
            (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
    }
    % \foreach \y in {0,2}{
    %     \fill[mygreen,draw=black,semithick] (\y,0) circle (1.5pt);
    % }
    \fill[red,draw=black]
        (-1,0) circle (1.5pt) (-0.78,0) node[below]{\small$\mathsf{u}({-}1)$}
        (17,0) circle (1.5pt) node[below]{\small$\mathsf{u}(1)$};
\end{tikzpicture}
\end{tabular}
\end{document}

==> fig-knotted/fig-ball-extended-final.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}

\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.7}]
\clip (-0.8,-2) rectangle (0.8,0.8);
    \draw
        (-0.25,-0.25) rectangle (0.75,0.75);
    \fill[blue!10,fill opacity=0.6,draw=black]
        (-0.75,-0.75) -- (0.25,-0.75) -- 
        (0.75,-0.25) -- (-0.25,-0.25) -- (-0.75,-0.75);
    \fill[red!10,fill opacity=0.6,draw=red,-latex]
          (0.2,-0.25) -- (-0.3,-0.75) -- (-0.3,0.25) --
         (0.2,0.75) -- (0.2,-0.25);
    \fill[black!15,fill opacity=0.4,draw=black,semithick]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);

    \fill[black!15,fill opacity=0.4] (-0.75,-0.75) rectangle (0.25,0.25);

    \draw  (0.1,0) node[red]{$a_0$};
    \draw[blue,-latex] (0.2,-0.25) -- (-0.3,-0.75) node[right,pos=0.4,below,scale=0.5,rotate=45]{$-1\times\mathbb{D}^1\times0\,$}; 

    \fill[black!15,fill opacity=0.8]
        (0.25,-0.75) to[out=-90,in=-90,distance =1.8cm] (0.75,-0.25)
        -- (0.25,-0.75);
    \draw[semithick]
        (-0.75,-0.75) -- (-0.75,0.25) 
        (0.25,0.25) -- (0.25,-0.75) to[out=-90,in=-90,distance =1.8cm] (0.75,-0.25) -- (0.75,0.75);
    \draw[dashed]
        (-0.75,-0.75) to[out=-90,in=-90,distance =1.8cm] (-0.25,-0.25);
     \fill[black!15,fill opacity=0.8]
        (-0.75,-0.75) to[out=-90,in=-180,distance =0.2cm] (-0.55,-1.88)
        -- (0.45,-1.88) to[in=-90,out=-180,distance =0.2cm] (0.25,-0.75) 
        -- (-0.75,-0.75);
     \draw[semithick]
        (-0.75,-0.75) to[out=-90,in=-180,distance =0.2cm] (-0.55,-1.88)
        -- (0.45,-1.88) to[in=-90,out=-180,distance =0.2cm] (0.25,-0.75) 
        ;
    \fill[black!15,fill opacity=0.4]
        (0.25,0.25) -- (0.25,-0.75) -- (0.75,-0.25) -- (0.75,0.75) --(0.25,0.25) ;

\end{tikzpicture}
\end{document}

==> fig-knotted/fig-ball-extended.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}

\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.8}]
    \clip (-1.15,-1) rectangle (1.2,1);
    \draw[->,black!50] 
        (-0.4,-0.15) -- (-0.4,0.75) node[left]{$x_1$};
    \draw[->,black!50] 
        (-0.4,-0.15) -- (-1,-0.75) node[below]{$x_2$};
    \draw[->,black!50] 
        (-0.4,-0.15) -- (0.9,-0.15) node[right]{$x_3$};


    \draw
        (-0.25,-0.25) rectangle (0.75,0.75);
    \fill[blue!10,fill opacity=0.6,draw=black]
        (-0.75,-0.75) -- (0.25,-0.75) -- 
        (0.75,-0.25) -- (-0.25,-0.25) -- (-0.75,-0.75);
    \fill[red!10,fill opacity=0.6,draw=red,-latex]
          (0.2,-0.25) -- (-0.3,-0.75) -- (-0.3,0.25) --
         (0.2,0.75) -- (0.2,-0.25);
    \fill[white,fill opacity=0,draw=black]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);

    \draw (-0.75,-0.75) rectangle (0.25,0.25);

    \draw  (0.1,0) node[red]{$a_0$};
    \draw[blue,-latex] (0.2,-0.25) -- (-0.3,-0.75) node[right,pos=0.4,below,scale=0.65,rotate=45]{$-1\times\mathbb{D}^1\times0\,$}; 
\end{tikzpicture}

\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.8},even odd rule]
\clip (-1.15,-1.25) rectangle (1.15,1.2);
    \draw[black] (-1,0) arc (180:360:1cm and 0.5cm);
    \draw[black,dotted] (-1,0) arc (180:0:1cm and 0.5cm);
    \shade[ball color=blue!20!,opacity=0.3] (0,0) circle (1cm);
    \draw[black,semithick] (0,0) circle (1cm);
    \fill (0,0) circle (0.5pt) ;


    \fill[blue!20,opacity=0.6]
        (0.5,0.45) to[in=0,out=100,distance=0.3cm]  (-0.2,0.98) to[out=-170,in=100,distance=0.5cm] (-0.85,-0.26) to[out=-20,in=170,distance=0.1cm] (-0.55,-0.4)
        to[in=-170,out=100,distance=0.5cm] (0.2,0.98)  to[out=0,in=100,distance=0.3cm]  (0.8,0.3) to[in=-20,out=170,distance=0.1cm] (0.5,0.45) ;
            
    \draw[blue]
        (0,1) to[out=-170,in=100,distance=0.55cm] (-0.7,-0.358) ;
    \draw[blue,densely dashed]
        (0,1) to[out=-5,in=100,distance=0.3cm] 
        (0.65,0.37);

    \fill
        (0,1)   circle (0.5pt) 
                node[above=-1pt]{\small$e^+$}
        (0,-1)  circle (0.5pt) 
                node[below=-2pt]{\small$e^-$}
        (-0.7,-0.358) circle (0.5pt)
        (0.65,0.37) circle (0.5pt)
        (-0.5,0.1) node[blue]{$\mathbb{S}^1_+$}
        ;
    
\end{tikzpicture}

\end{document}

==> fig-knotted/fig-balls.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}

\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.7}]
\clip (-1.1,-1.2) rectangle (1.1,1.2);
    \draw[->] 
        (0,0) -- (0,0.4) node[left]{$x_1$};
    \draw[->] 
        (0,0) -- (0.4,0) node[below, pos=1.1]{$x_d$};
`   \draw[->] 
        (0,0) -- (-0.2,-0.25) node[left, pos=0.9]{$x_2$};
        
    \draw[black] (-1,0) arc (180:360:1cm and 0.5cm);
    \draw[black,dotted] (-1,0) arc (180:0:1cm and 0.5cm);
    \shade[ball color=blue!20!,opacity=0.3] (0,0) circle (1cm);
    \draw[black,semithick] (0,0) circle (1cm);
    \fill (0,0) circle (0.5pt) ;


    \draw[blue]
        (0,1) to[out=-170,in=100,distance=0.55cm] (-0.7,-0.358) ;
    \draw[blue,densely dashed]
        (0,1) to[out=-5,in=100,distance=0.3cm] 
        (0.65,0.37);

    \draw[red]
        (0,-1) to[out=170,in=-80,distance=0.4cm] (-0.7,-0.358) ;
    \draw[red,densely dashed]
        (0,-1) to[out=5,in=-80,distance=0.5cm] 
        (0.65,0.37);
        
    \fill
        (0,1)   circle (0.5pt) 
                node[above=-2pt]{\small$e^+$}
        (0,-1)  circle (0.5pt) 
                node[below=-2pt]{\small$e^-$}
        (-0.7,-0.358) circle (0.5pt)
        (0.65,0.37) circle (0.5pt)
        (-0.5,0.1) node[blue]{$\mathbb{S}^1_+$}
        (-0.3,-0.75) node[red]{$\mathbb{S}^1_-$};

\end{tikzpicture}


\end{document}

==> fig-knotted/fig-dragging-reflection.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
    \begin{tikzpicture}[scale=0.8]
    \clip (-2.2,-2.1) rectangle (12.2,5);
% \begin{tikzpicture}[scale=0.7,every node/.style={scale=0.9},even odd rule,line width=0.2mm]
    % \clip (2.5,-1.33) rectangle (13.5,5.27);
    % BLACK HOLE
        \draw[thick, red]
        
        (4.5,0) node[below]{\small$J_{1}$}
        (7.6,0) node[below]{\small$J_{2}$}
        % (13.5,0) node[below]{$J_{4}$}
        % (16.5,0) node[below]{$J_{5}$}
        ;
    \fill[color=black!20!white] (3.4,3.5) circle (0.5cm);
    \draw[black,densely dotted,postaction=decorate,decoration = {markings, mark = at position 0.65 with {\arrowreversed{>}} }] (3.4,3.5) circle (0.65cm) node[below=0.48cm]{$g$};
    \fill[yellow!50,opacity=0.5]
                    (2,0) to[out=90, in=-80, distance=1.8cm]
                    (2.4,3.15) to[out=100, in=90, distance=2.3cm]
                    (4.5,3.15) to[out=-90, in=80, distance=1.5cm]
                    (6.1,2) to[in=40,out=-120, distance=0.07cm] 
                        (6.2,1.06)  to[out=-80, in=80, distance=0.3cm]
                        (6.1,-1.06)  to[in=-95,out=-100, distance=1.15cm]
                    (5.6,1.8) to[out=80,in=-90, distance=1.2cm] 
                    (4.3,3) to[in=100, out=90, distance=2cm]
                    (2.6,3) to[in=90, out=-80, distance=1cm]
                    (3,0) -- cycle ;
    \draw[black,semithick,opacity=0.5]
                    (2,0) to[out=90, in=-80, distance=1.8cm]
                    (2.4,3.15) to[out=100, in=90, distance=2.3cm]
                    (4.5,3.15) to[out=-90, in=80, distance=1.5cm]
                    (6.1,2) to[in=40,out=-120, distance=0.07cm] 
                        (6.2,1.06)  
                        (6.1,-1.06)  to[in=-95,out=-100, distance=1.15cm]
                    (5.6,1.8) to[out=80,in=-90, distance=1.2cm] 
                    (4.3,3) to[in=100, out=90, distance=2cm]
                    (2.6,3) to[in=90, out=-80, distance=1cm]
                    (3,0)  ;
    \draw[black,semithick,opacity=0.5,dotted]
        (6.2,1.06)  to[out=-80, in=80, distance=0.3cm]
                        (6.1,-1.06);

    % for crossings
    \fill[white] (8.2,-0.1) rectangle (9,0.1) ;
    % % sphere
    %     \shade[ball color=blue!5!white,opacity=0.6] (10,0) circle (1cm);
    %     \draw (10-1,0) arc (180:360:1cm and 0.5cm);
    %     \draw[dotted] (10-1,0) arc (180:0:1cm and 0.5cm);
    %     \draw (10,0) circle (1cm);




    % boundary of M
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (10.2,-1.2) -- (12.1,-2) -- (12.1,2) --  (10.2,1.2) ;
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (-0.2,1.2) -- (-2.1,2) -- (-2.1,-2) -- (-0.2,-1.2) ;
    % cylinder left
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (-1,-1) -- (1,-1) to[out=145,in=-145, distance=0.6cm] 
        (1,1) -- (-1,1) to[out=-145,in=145, distance=0.6cm] (-1,-1);
    \draw[semithick,blue] 
        (-1,1) -- (1,1) 
        (1,-1) -- (-1,-1);
    % vertical arcs on the first sphere
    \foreach \x in {-1,1}{
        % \draw[blue,semithick]
        %     (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
        \draw[blue, dotted]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
    }
    % right cylinder
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (9,1) -- (11,1) to[out=-5,in=5, distance=0.7cm] 
        (11,-1) -- (9,-1) to[out=5,in=-5, distance=0.7cm] (9,1);
    % old
    \draw[semithick]
        (-1,0) -- (2,0)
        node[pos=0.5, below=1.1cm,blue]{\small$\mathbb{S}_{-1}$}
        (5,0) -- (7,0) node[pos=0.5, below=1.1cm,blue]{\small$\mathbb{S}_{1}$}
        (8,0) -- (11,0) node[pos=0.5, below=1.1cm,blue]{\small$\mathbb{S}_{2}$} ;

    % \draw[mygreen, thick]
    %     (0,0) -- (2,0) node[fill=mygreen!20,draw, pos=0.5]{}
    %     (1, 0) node[below=2pt]{$J_0$};
    \foreach \y/\ytext in {1/0,6/1,9/4}{
        \fill[fill=black] (\y,0) circle (1.5pt) 
        % node[below]{\small$u_{\ytext}$} 
        ;
    }
    %spheres
    \foreach \y in {1,6,9}{
        \draw[blue] (\y-1,0) arc (180:360:1cm and 0.5cm);
        \draw[blue,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
        \shade[ball color=blue!20!,opacity=0.3] (\y,0) circle (1cm);
        \draw[blue,semithick] (\y,0) circle (1cm);
    }
    % vertical arcs
    \foreach \x in {6,9,11}{
        \draw[blue]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
        \draw[blue,dotted]
            (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
    }
    % \foreach \y in {0,2}{
    %     \fill[mygreen,draw=black,semithick] (\y,0) circle (1.5pt);
    % }
    \fill[red,draw=black]
        (-1,0) circle (1.5pt) (-0.78,0) node[below]{\small$\mathsf{u}({-}1)$}
        (11,0) circle (1.5pt) node[below]{\small$\mathsf{u}(1)$};

    % yellow disk
    \fill[yellow!50!,opacity=0.8]
        (5.6,1.8) to[out=210,in=180, distance=1.3cm] (5.95,-1.32) to[in=-95,out=111, distance=1cm] (5.6,1.8) ;
    \draw[opacity=0.8,semithick]
        (5.6,1.8) to[out=210,in=180, distance=1.3cm] (5.95,-1.32)  ;


    % the yellow disk boundary
    \draw[black!70, thick]
                    (5.6,1.8) to[out=-95,in=-100, distance=1.15cm] (6.1,-1.06)
                    (6.2,1.06) to[out=40,in=-120, distance=0.07cm] (6.1,2) ;
    % the third from right
    \draw[,  thick]
            (5.6,1.8) to[out=-80,in=-80, distance=1.4cm] (6.8,-0.8)
            (6.5,0.95) to[out=100,in=-80, distance=0.1cm] (6.1,2) ;
    % the second from right
    \draw[,  thick]
           (5.6,1.8) to[out=-65,in=-50, distance=3.6cm] (6.1,2);
    % the rightmost
    \draw[,  thick]
            (5.6,1.8) to[out=-40,in=-40, distance=2.2cm] (6.1,2);
    
    \draw[mygreen, very thick]
        (2,0) -- (3,0)  node[pos=0.5,below]{\small$J_0$};
\end{tikzpicture}

\end{document}


==> fig-knotted/fig-foliation-modified.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}



\begin{document}

\begin{tikzpicture}[fill opacity=0.6]
    \begin{scope}
        \clip (3.95,-1.35) rectangle (6.05,1.5);
        \foreach \y in {5}{
        \shade[ball color=blue!3!white,opacity=0.4] (\y,0) circle (1cm);
        \draw[dotted] (\y-1,0) arc (180:360:1cm and 0.3cm);
        \draw[semithick] (\y,0) circle (1cm);
        }
        \draw[opacity=1,blue,dashed,thick]
            (5.58,-.22)
            to[out=80,in=-5,distance=0.35cm]
            (5,1);
        \fill[blue]
            (5.58,-.23) circle (0.8pt);
            
            % \fill[purple!40] 
            %     (4.03,0.21) to[in=-175,out=65,distance=0.45cm](5,1) to[out=-40,in=-110,distance=0.57cm] (4.03,0.21);
            \fill[purple!40]
                (4.135,-0.5) to[in=-170,out=110,distance=0.6cm]
                (5,1) to[out=-25,in=-60,distance=0.7cm] (4.135,-0.5);
\draw[purple,dashed]
    (5,1) to[out=-25,in=-60,distance=0.7cm] (4.135,-0.5);
            \fill[purple!40]
                (5,-1) to[in=-160,out=160,distance=0.8cm]
                (5,1) to[out=-20,in=10,distance=0.8cm] (5,-1);
\draw[purple,dashed]
    (5.58,-.22) to[out=-100,in=10,distance=0.38cm] (5,-1); 
                % \fill[purple!40]
                %     (5.52,-0.85) to[in=-130,out=180,distance=0.75cm]  
                %     (5,1) to[out=-15,in=35,distance=0.8cm] (5.52,-0.85);
                \fill[purple!40]
                     (5.95,-0.3) to[in=-120,out=-140,distance=0.7cm] 
                     (5,1) to[out=5,in=70,distance=0.45cm] (5.95,-0.3);
 \draw[purple,dashed]
    (5,1) to[out=5,in=70,distance=0.45cm] (5.95,-0.3);                
                % \fill[purple!40] 
                %     (5.95,0.3) to[in=-100,out=-150,distance=0.4cm] 
                %     (5,1) to[out=0,in=100,distance=0.25cm] (5.95,0.3);
                \fill[purple!40] 
                    (5,1) to[out=-50,in=-140,distance=0.2cm] 
                    (5.63,0.77) to[in=0,out=110,distance=0.15cm] (5,1);

        \draw[purple,thick] 
            (5,1) to[out=-160,in=160,distance=0.8cm] (5,-1);
        \draw[purple,thick] 
            (4.49,0.42) to[out=-110,in=70,distance=0.12cm] 
            (4.2,0.23) to[out=-110,in=110,distance=0.3cm]
            (4.135,-0.5);
        % \draw[purple,thick] 
        %     (4.5,0.4) to[out=-100,in=180,distance=0.5cm] (5.52,-0.85);
        \draw[purple,thick] 
            (4.49,0.42) to[out=-110,in=120,distance=0.2cm]
            (4.9,0.4) to[out=-60,in=-140,distance=0.55cm] (5.95,-0.3);
        % \draw[purple,thick] 
        %     (4.5,0.42) to[out=-80,in=-150,distance=0.4cm] (5.95,0.3);
        \draw[purple,thick] 
            (4.49,0.42) to[out=-110,in=-140,distance=0.05cm] 
            (4.55,0.4) to[out=40,in=-140,distance=0.5cm] 
            (5.63,0.77);


        \draw (4,0) arc (180:0:1cm and 0.5cm);


        \draw[opacity=1,blue,thick]
            (5,1) to[out=-160,in=75,distance=0.25cm]
            (4.49,0.42)
            (4.9,0.73) node{\small$\alpha$} ;
        \fill[blue]
            (4.49,0.42) circle (0.8pt);

        \fill 
            (5,-1) circle (0.9pt)
            (5,1) circle (0.9pt);

        \draw[opacity=1]
            (5.1,-1.15) node{\small$e^-$}
            (5.1,1.25) node{\small$e^+$};
    \end{scope}
\end{tikzpicture}~\qquad
\begin{tikzpicture}[rotate=180]
    \clip (3.95,-1.4) rectangle (6.05,1.34);
    \fill[black!10,draw=black,semithick] (5,0) circle (1cm);
    \draw[purple,semithick] 
        (4,0) to[out=90,in=180,distance=0.5cm] (5,-0.8) to[out=0,in=90,distance=0.5cm] (6,0)
        (4,0) to[out=90,in=180,distance=0.5cm] (5,-0.6) to[out=0,in=90,distance=0.5cm] (6,0)
        (4,0) to[out=90,in=180,distance=0.5cm] (5,-0.3) to[out=0,in=90,distance=0.5cm] (6,0)
        (4,0) to[out=90,in=180,distance=0.5cm] (5,0.1) to[out=0,in=90,distance=0.5cm] (6,0)
        (4,0) to[out=90,in=180,distance=0.5cm] (5,0.5) to[out=0,in=90,distance=0.5cm] (6,0)
        (4,0) to[out=90,in=180,distance=0.5cm] (5,0.8) to[out=0,in=90,distance=0.5cm] (6,0)
        ;
    \draw[blue,semithick]
        (4,0) to[out=-90,in=-90,distance=1.3199cm] (6,0) ;
    \draw[blue]
        (5,-1) node[above]{\small$\alpha$};
    \fill[blue]
        (4,0) circle (0.9pt)
        (6,0) circle (0.9pt);
\end{tikzpicture}

\end{document}

==> fig-knotted/fig-foliation-x.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}



\begin{document}
\begin{tikzpicture}[fill opacity=0.6]
    \begin{scope}
        \clip (3.95,-1.43) rectangle (6.05,1.43);
        \foreach \y in {5}{
        \shade[ball color=blue!3!white,opacity=0.4] (\y,0) circle (1cm);
        \draw[dotted] (\y-1,0) arc (180:360:1cm and 0.5cm);
        \draw[semithick] (\y,0) circle (1cm);
        }

        \draw[purple,thick]
            (4.03,0.21) to[in=-175,out=65,distance=0.45cm] (5,1);
        \draw[purple,dashed]
            (5,1) to[out=-40,in=-110,distance=0.57cm] (4.03,0.21);
            \fill[purple!40] 
                (4.03,0.21) to[in=-175,out=65,distance=0.45cm](5,1) to[out=-40,in=-110,distance=0.57cm] (4.03,0.21);
                
        \draw[purple,thick] 
            (5,1) to[out=-170,in=110,distance=0.6cm] (4.135,-0.5);
        \draw[purple,dashed]
            (5,1) to[out=-25,in=-60,distance=0.7cm] (4.135,-0.5);
            \fill[purple!40]
                (4.135,-0.5) to[in=-170,out=110,distance=0.6cm]
                (5,1) to[out=-25,in=-60,distance=0.7cm] (4.135,-0.5);

        \draw[purple,thick] 
            (5,1) to[out=-160,in=160,distance=0.8cm] (5,-1);
        \draw[purple,dashed]
            (5,1) to[out=-20,in=10,distance=0.8cm] (5,-1);
                \fill[purple!40]
                    (5,-1) to[in=-160,out=160,distance=0.8cm]
                    (5,1) to[out=-20,in=10,distance=0.8cm] (5,-1);

        \draw[purple,thick] 
            (5,1) to[out=-130,in=180,distance=0.75cm] (5.52,-0.85);
        \draw[purple,dashed]
            (5,1) to[out=-15,in=35,distance=0.8cm] (5.52,-0.85);
                \fill[purple!40]
                    (5.52,-0.85) to[in=-130,out=180,distance=0.75cm]  
                    (5,1) to[out=-15,in=35,distance=0.8cm] (5.52,-0.85);

        \draw[purple,thick] 
            (5,1) to[out=-120,in=-140,distance=0.5cm] (5.95,-0.3);
        \draw[purple,dashed]
            (5,1) to[out=5,in=70,distance=0.45cm] (5.95,-0.3);
                \fill[purple!40]
                     (5.95,-0.3) to[in=-120,out=-140,distance=0.5cm] 
                     (5,1) to[out=5,in=70,distance=0.45cm] (5.95,-0.3);

        \draw[purple,thick] 
            (5,1) to[out=-100,in=-150,distance=0.4cm] (5.95,0.3);
        \draw[purple,dashed]
            (5,1) to[out=0,in=100,distance=0.25cm] (5.95,0.3);
                \fill[purple!40] 
                (5.95,0.3) to[in=-100,out=-150,distance=0.4cm] 
                (5,1) to[out=0,in=100,distance=0.25cm] (5.95,0.3);
        \draw[purple,thick] 
            (5,1) to[out=-50,in=-140,distance=0.2cm] 
            (5.63,0.77);
        \fill[purple!40] 
            (5,1) to[out=-50,in=-140,distance=0.2cm] 
            (5.63,0.77) to[in=0,out=110,distance=0.15cm] (5,1);

        \draw (4,0) arc (180:0:1cm and 0.5cm);

        \fill 
            (5,-1) circle (0.9pt)
            (5,1) circle (0.9pt);
        \draw[opacity=1]
            (5.1,-1.15) node{\small$e^-$}
            (5.1,1.25) node{\small$e^+$};
    \end{scope}
\end{tikzpicture}~\qquad
\begin{tikzpicture}[rotate=180]
    \clip (3.95,-1.43) rectangle (6.05,1.43);
    \fill[black!10,draw=black,semithick] (5,0) circle (1cm);
    \draw[purple,semithick] 
        (5,-1) to[out=0,in=0,distance=0.15cm] (5,-0.8) to[out=180,in=180,distance=0.15cm] (5,-1)
        (5,-1) to[out=0,in=0,distance=0.3cm] (5,-0.6) to[out=180,in=180,distance=0.3cm] (5,-1)
        (5,-1) to[out=0,in=0,distance=0.5cm] (5,-0.3) to[out=180,in=180,distance=0.5cm] (5,-1)
        (5,-1) to[out=0,in=0,distance=0.6cm] (5,0) to[out=180,in=180,distance=0.6cm] (5,-1)
        (5,-1) to[out=0,in=0,distance=1cm] (5,0.6) to[out=180,in=180,distance=1cm] (5,-1)
        ;
    \fill 
        (5,-1) circle (0.9pt);
    \draw[opacity=1]    
         (4.9,-1) node[above]{\small$e^+$};
\end{tikzpicture}

\end{document}

==> fig-knotted/fig-grasper.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=0.8]
    \clip (-2.2,-2.1) rectangle (20.2,5.1);
    % boundary of M
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (18.2,-1.2) -- (20.1,-2) -- (20.1,2) --  (18.2,1.2) ;
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (-.2,1.2) -- (-2.1,2) -- (-2.1,-2) -- (-.2,-1.2) ;
    \draw[semithick]
        (-1,0) -- (19,0) ;

    \fill[color=blue!20!,opacity=0.5,draw=blue,semithick]
        (2,0) to[out=90,in=180,distance=3cm] 
        (9,5) to[out=0,in=90,distance=3cm] 
        (16,0)  to[out=-90,in=-90,distance=1.5cm]
        (14,0)  to[out=90,in=90,distance=2cm]
        (13,0) to[out=-90,in=-90,distance=1.5cm]
        (11,0)  to[out=90,in=90,distance=2cm]
        (10,0) to[out=-90,in=-90,distance=1.5cm]
        (8,0)  to[out=90,in=90,distance=2cm]
        (7,0) to[out=-90,in=-90,distance=1.5cm]
        (5,0)  to[out=90,in=90,distance=2cm]
        (4,0) --
        (2,0);
    % spheres
    \foreach \y/\i/\j in {6/0,9/1,12/2,15/3}{
        \draw[blue,opacity=0.5] (\y-1,0) arc (180:360:1cm and 0.6cm);
        \draw[blue,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
        % \shade[ball color=blue!20!,opacity=0.3] (\y,0) circle (1cm);
        % \draw[blue,semithick] (\y,0) circle (1cm);
        % \draw (\y,-1) node[below=2pt]{$\mathbb{S}_{\i}$};
        }
     % vertical arcs
    \foreach \x in {6,9,12,15}{
        \draw[cyan,thin]
            (\x,0.3) to[out=-165,in=165, distance=0.2cm] (\x,-0.3);
    }
        
    \draw[blue,opacity=0.5] (2.1,0.8) arc (180:360:0.98cm and 0.3cm);
    \draw[blue,dotted] (2.1,0.8) arc (180:0:0.98cm and 0.3cm);
    
    \draw[mygreen, thick]
            (2,0) -- (4,0) %node[fill=mygreen!30,draw, pos=0.5]{}
            (3, 0) node[below=2pt]{\small$J_0$};
    \fill[mygreen,draw=black,semithick] 
        (2,0) circle (1.5pt) (4,0) circle (1.5pt);


    \fill[red,draw=black]
        (-1,0) circle (1.5pt) (-0.78,0) node[below]{\small$\mathsf{u}({-}1)$}
        (19,0) circle (1.5pt) node[below]{\small$\mathsf{u}(1)$};
    \draw[semithick,red]
        (5,0)--(7,0) node[pos=0.3,below]{\small$J_1$}
        (8,0)--(10,0) node[pos=0.3,below]{\small$J_2$}
        (11,0)--(13,0) node[pos=0.3,below]{\small$J_3$}
        (14,0)--(16,0) node[pos=0.3,below]{\small$J_4$};

             % vertical arcs
    \foreach \x in {6,9,12,15}{
        \draw[cyan,very thick]
            (\x,0.3) to[out=-5,in=5, distance=0.2cm] (\x,-0.3);
        \fill (\x,0) circle (1pt) %node[below]{\small$u_{\i}$}
        ;
    }
\end{tikzpicture}

\end{document}

==> fig-knotted/fig-grope-thick.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=0.78,fill opacity=0.7]
       \clip (-1.55,-1.2) rectangle (3.35,2.55);
        %vertical band vertical piece
        \fill[yellow!30!,draw=black]
            (1.35,-1.2)  to[out=20,in=-20,distance=1.8cm] (2.5,2.1)
            -- (1.8,2.45) to[out=-20,in=20,distance=1.8cm]  (0.6,-0.85) ;
        %middle vertical disk
        \fill[blue!40!,draw=blue]
            (1,-1) -- (1,2.05) to[out=35,in=160,distance=0.45cm] (2.1,2.25)
            to[out=-20,in=20,distance=1.8cm]  (1,-1) ;
        %vertical flat
        \draw[black] (0.6,-0.85) -- (1.35,-1.2) -- (1.35,1.9) -- (0.6,2.25) --  cycle ;
        %horizontal flat
        \draw[black] (0,1.5) -- (2,0.5) -- (2,-0.5) -- (0,0.5) ;
        %vertical flat
        \fill[yellow!30!,opacity=0.7](0.6,-0.85) -- (1.35,-1.2) -- (1.35,1.9) -- (0.6,2.25) --  cycle ;
        %horizontal flat
        \fill[yellow!30!,opacity=0.7] (0,1.5) -- (2,0.5) -- (2,-0.5) -- (0,0.5) ;
        %back band
        \fill[yellow!30!,draw=black]
        (0,0.5) to[out=-170, in=90, distance=0.45cm] (-1.52,-0.2)
        -- (-1.52,0.8) to[out=90, in=-170, distance=0.45cm] (0,1.5) -- (0,0.5) ;
        %vertical band horizontal piece
        \fill[yellow!30!,draw=black]
            (1.35,1.9) -- (0.6,2.25) to[out=35,in=160,distance=0.45cm] (1.8,2.45)
            -- (2.5,2.1) to[out=160,in=35,distance=0.45cm] (1.35,1.9) ;
        % middle horizontal disk
        \fill[orange!50!,draw=orange!50!black]
            (0,1) to[out=-170,in=-170,distance=3.1cm] (2,0) -- (0,1) ;
        %horizontal band
        \fill[yellow!30!,draw=black]
            (-1.51,-0.2) to[out=-60,in=-170,distance=0.76cm] (2,-0.5)
            -- (2,0.5) to[out=-170,in=-60,distance=0.76cm] (-1.51,0.8) --(-1.51,-0.2) ;
        \draw[-stealth,mygreen,very thick,opacity=1] (2,0.5) -- (1.35,0.82) -- (1.35, 1.9) node[pos=0.4,right=-2pt]{$a_0$};
\end{tikzpicture}
    \qquad
\begin{tikzpicture}[scale=0.78,fill opacity=0.65,draw opacity=0.9]
       \clip (-2,-1.2) rectangle (3.9,2.55);
       \draw[orange!50!black] 
            (-1.6,1.5) node[]{$\mathbb{B}_{\Gamma_2}$};
        \draw[blue]
            (3.5,0) node[]{$\mathbb{B}_{\Gamma_1}$};
        %back disk
        \fill[blue!20!,draw=blue]
            (0.6,-0.85) -- (0.6,2.25) to[out=35,in=160,distance=0.45cm] (1.8,2.45)
            to[out=-20,in=20,distance=1.8cm]  (0.6,-0.85) ;
        % middle vertical disk
        \fill[blue!20!,draw=blue]
            (1,-1) -- (1,2.05) to[out=35,in=160,distance=0.45cm] (2.1,2.25)
            to[out=-20,in=20,distance=1.8cm]  (1,-1) ;
        %vertical flat
        \fill[blue!20!,draw=blue]
            (0.6,-0.85) -- (1.35,-1.2) -- (1.35,1.9) -- (0.6,2.25) --  cycle ;
        %vertical band vertical piece
        \fill[blue!20!,draw=blue]
            (1.35,-1.2)  to[out=20,in=-20,distance=1.8cm] (2.5,2.1)
            -- (1.8,2.45) to[out=-20,in=20,distance=1.8cm]  (0.6,-0.85) ;
        % a_1
        \fill[draw,thick]
            (2.5,0.5) circle (0.5pt) -- 
            (1.9,0.8)  circle (0.5pt) node[pos=0.4,above,opacity=1]{$a_1$};
        \draw (2.2,0.65)  circle (0.5pt);
        %front disk
        \fill[blue!40!,draw=blue]
            (1.35,-1.2) -- (1.35,1.9) to[out=35,in=160,distance=0.45cm] (2.5,2.1)
            to[out=-20,in=20,distance=1.8cm] (1.35,-1.2) ;
        %horizontal flat
        \fill[orange!20!,draw=orange!50!black]
            (0,1.5) -- (2,0.5) -- (2,-0.5) -- (0,0.5) ;
        %back band
        \fill[orange!20!,draw=orange!50!black]
            (0,0.5) to[out=-170, in=90, distance=0.45cm] (-1.52,-0.2)
            -- (-1.52,0.8) to[out=90, in=-170, distance=0.45cm] (0,1.5) -- (0,0.5) ;
        %lower disk
        \fill[orange!30!,draw=orange!50!black]
            (0,0.5) to[out=-170,in=-170,distance=3.1cm] (2,-0.5)
            -- (0,0.5) ;
        % middle horizontal disk
        \fill[orange!50!,draw=orange!50!black]
            (0,1) to[out=-170,in=-170,distance=3.1cm] (2,0) -- (0,1) ;
        %vertical band horizontal piece
        \fill[blue!20!,draw=blue]
            (1.35,1.9) -- (0.6,2.25) to[out=35,in=160,distance=0.45cm] (1.8,2.45)
            -- (2.5,2.1) to[out=160,in=35,distance=0.45cm] (1.35,1.9) ;
        % green arcs
        \draw[-stealth,mygreen,thick]  
            (0.6,0.7) -- (2,0);
        \draw[-stealth,mygreen,thick] 
            (0.98,0) -- (0.98,2.08);
        % a_2
        \fill[draw,thick]
            (-0.3,-0.3) circle (0.5pt) -- 
            (-0.3,0.8)  circle (0.5pt) node[pos=0.3,right=-2pt,opacity=1]{$a_2$};
        \draw (-0.3,0.3)  circle (0.5pt);
        % orange lying band
        \fill[orange!20!,draw=orange!50!black]
            (-1.51,-0.2) to[out=-60,in=-170,distance=0.76cm] (2,-0.5)
            -- (2,0.5) to[out=-170,in=-60,distance=0.76cm] (-1.51,0.8) --(-1.51,-0.2)  ;
        %upper disk
        \fill[orange!40!,draw=orange!50!black]
            (2,0.5) to[out=-170,in=-170,distance=3.1cm] (0,1.5) -- (2,0.5) ;
        \draw[-stealth,mygreen,very thick,opacity=1] 
            (2,0.5) -- (1.35,0.82) -- (1.35, 1.9) node[pos=0.4,right=-2pt]{$a_0$} ;
\end{tikzpicture}
\end{document}

==> fig-knotted/fig-nbhd-of-U-S.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=0.8]
    \clip (-2.2,-2.1) rectangle (20.2,2.1);
    % boundary of M
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (18.2,-1.2) -- (20.1,-2) -- (20.1,2) --  (18.2,1.2) ;
    \fill[blue!50!black,opacity=0.15,draw=black,draw opacity=0.5]
        (-.2,1.2) -- (-2.1,2) -- (-2.1,-2) -- (-.2,-1.2) ;
    \draw[semithick]
        (-1,0) -- (2,0) 
        (4,0) -- (6,0) 
        (7,0) -- (9,0) 
        (10,0) -- (12,0) 
        (13,0) -- (15,0) 
        (16,0) -- (19,0) ;
    \draw[color=red, dashed,draw opacity=0]
        (6,0) -- (7,0) node[pos=0.5,below=2pt]{$J_1$}
        (9,0) -- (10,0) node[pos=0.5,below=2pt]{$J_2$}
        (12,0) -- (13,0) node[pos=0.5,below=2pt]{$J_3$}
        (15,0) -- (16,0) node[pos=0.5,below=2pt]{$J_4$};
    \fill[red,draw=black]
        (-1,0) circle (1.5pt) (-0.78,0) node[below]{\small$\mathsf{u}({-}1)$}
        (19,0) circle (1.5pt) node[below]{\small$\mathsf{u}(1)$};

    % spheres
    \foreach \y/\i/\j in {1/-1,5/0,8/1,11/2,14/3,17/4}{
        \draw[blue] (\y-1,0) arc (180:360:1cm and 0.5cm);
        \draw[blue,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
        \shade[ball color=blue!20!,opacity=0.3] (\y,0) circle (1cm);
        \draw[blue,semithick] (\y,0) circle (1cm);
        \fill (\y,0) circle (1.5pt) %node[below]{\small$u_{\i}$}
        ;
        \draw (\y,-1) node[below=2pt]{$\mathbb{S}_{\i}$};
        }
    % cylinder left
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (-1,-1) -- (1,-1) to[out=145,in=-145, distance=0.6cm] 
        (1,1) -- (-1,1) to[out=-145,in=145, distance=0.6cm] (-1,-1);
    \draw[semithick,blue] 
        (-1,1) -- (1,1) 
        (1,-1) -- (-1,-1);
    % right cylinder
    \fill[draw=blue,semithick,fill=blue!50!white,fill opacity=0.3]
        (17,1) -- (19,1) to[out=-5,in=5, distance=0.7cm] 
        (19,-1) -- (17,-1) to[out=5,in=-5, distance=0.7cm] (17,1);
    % vertical arcs
    \foreach \x in {5,8,11,14,17,19}{
        \draw[blue]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
        \draw[blue,dotted]
            (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
    }
    % vertical arcs on the first sphere
    \foreach \x in {-1,1}{
        \draw[blue,semithick]
            (\x,1) to[out=-145,in=145, distance=0.6cm] (\x,-1);
        \draw[blue, dotted]
            (\x,1) to[out=-5,in=5, distance=0.7cm] (\x,-1);
    }
    \draw[mygreen, thick]
            (2,0) -- (4,0) node[fill=mygreen!30,draw, pos=0.5]{}
            (3, 0) node[below=2pt]{$J_0$};
    \fill[mygreen,draw=black,semithick] 
        (2,0) circle (1.5pt) (4,0) circle (1.5pt);
\end{tikzpicture}

\end{document}

==> fig-knotted/fig-plumbing-commutator.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}

\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.7}]
\clip (-2.25,-1) rectangle (3.35,1.4);
% A_1
    \draw[blue!45!red!80!white,thick,-latex]
        (-0.25,0.75) to[out=180,in=180,distance=1.75cm] (-0.75,0.25);
    \draw[blue!45!red!80!white,thick,latex-]
       (-0.25,-0.25)  to[in=180,out=180,distance=1.75cm] (-0.75,-0.75);
    \fill[white]
         (-0.83,-0.35) rectangle (-0.68,-0.2);
    \draw[blue!45!red!80!white]
        (-1.8,0.18) node{$\alpha_1^+$}
        (-1.9,-0.85) node{$(\alpha_1^-)^{-1}$};
% A_2
    \draw[yellow!45!green!90!white,thick,latex-]
        (1.75,0.75) to[out=0,in=0,distance=1.75cm] (1.75,-0.25);
    \fill[white]
        (2.45,-0.25) rectangle (2.65,-0.1);
    \draw[yellow!45!green!90!white,thick,-latex]
        (1.25,0.25) to[out=0,in=0,distance=1.75cm] (1.25,-0.75);

    \draw[blue,thick,-latex,dashed]
        (-0.25,-0.25) -- (1.75,-0.25) node[above,pos=0.15]{$e_4$};

    \draw[yellow!45!green!90!white]
        (3,0.8) node{$(\alpha_2^-)^{-1}$}
        (2.4,-0.7) node{$\alpha_2^+$};

% ext region for B_1
    \fill[blue!45!,fill opacity=0]
        (-0.25,-0.25) rectangle (0.75,0.75);
    \draw[dashed]
        (0.25,-0.75) -- (0.75,-0.25)  
        (-0.25,-0.25) -- (-0.75,-0.75)
        (-0.25,-0.25) -- (-0.25,0.75)
        (0.75,-0.25) -- (0.75,0.75);

    \fill[blue!45!,fill opacity=0,draw=black]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);

    \fill[blue!45!,fill opacity=0,draw=black]
        (-0.75,-0.75) rectangle (0.25,0.25);

    \draw[blue,thick,latex-] 
        (0.75,0.2)  
        to[out=-140,in=-90,distance=0.6cm]
        (1.1,0.6) to[out=90,in=180,distance=0.15cm]
        (1.3,0.75) -- (1.75,0.75) node[above,pos=0.7]{$e_5$} ; 
    \fill[white]  (0.95,0.2) rectangle  (1.1,0.3);

    \fill[white]  (0.45,0.7) rectangle  (0.55,0.8);
    \draw[red,thick,latex-] (0.5,0.5) -- (0.5,1) -- (0.87,1.35) -- (0.87,0.35) -- (0.75,0.2);
    \fill[white] (0.82,0.7) rectangle (0.92,0.8) ;
    \draw (1.05,1.2) node[red]{$a_0$};
% ext region for B_2
    \fill[blue!45!,fill opacity=0]
        (0.75,-0.25) rectangle (1.75,0.75);
    \draw (0.75,0.75) -- (1.75,0.75);

    \fill[blue!45!,fill opacity=0]
        (0.25,0.25) -- (0.75,0.75) -- 
        (1.75,0.75) -- (1.25,0.25) -- (0.25,0.25);

    \fill[blue!45!,fill opacity=0,draw=black]
        (0.25,-0.75) rectangle (1.25,0.25);
    \fill[blue!45!,fill opacity=0,draw=black]
         (1.25,0.25) -- (1.25,-0.75) -- (1.75,-0.25) -- (1.75,0.75) -- (1.25,0.25);
        
% 
    
    \draw[blue,thick,-latex] 
        (0.5,0.5) to[out=-90,in=-90,distance=0.3cm] 
        (0.4,0.6) to[out=90,in=0,distance=0.1cm]
        (0.3,0.75) -- (-0.25,0.75) node[above,pos=0.7]{$e_1$} ; 
    \draw[blue,thick,-latex]
        (-0.75,0.25) -- (1.25,0.25) node[above,pos=0.18]{$e_2$};
    \draw[blue,thick,-latex]
        (1.25,-0.75) -- (-0.75,-0.75) node[below,pos=0.15]{$e_3$};

    \draw[very thick] (0.75,0.2) -- (0.75,0.75) -- (0.5,0.5) ;


\end{tikzpicture}
\end{document}

==> fig-knotted/fig-plumbing-interpolating.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.7}]
\clip (-0.9,-1) rectangle (3.1,1);

    \draw[blue,thick,-latex,dashed]
        (-0.25,-0.25) -- (1.75,-0.25) node[above,pos=0.15]{$e_4$};

% ext region for B_1
    \draw[dashed]
        (-0.25,-0.25) rectangle (0.75,0.75);


    \fill[yellow!45!green!90!white,fill opacity=0.4,draw=black]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);

    \fill[yellow!45!red,fill opacity=0,draw=black]
        (-0.75,-0.75) rectangle (0.25,0.25);

    \draw[very thick] (0.75,0.2) -- (0.75,0.75) -- (0.5,0.5) ;
% B_2
    \draw 
        (2.4, -0.5) to[out=30,in=-50,distance=0.35cm] (3.01,0.39);

    \draw[blue,thick,latex-] 
        (0.75,0.2)  
        to[out=-140,in=-90,distance=0.6cm]
        (1.1,0.6) to[out=90,in=180,distance=0.15cm]
        (1.3,0.75) -- (1.75,0.75) node[above,pos=0.7]{$e_5$} ; 
    \draw[blue,thick,-latex] 
        (0.5,0.5) to[out=-90,in=-90,distance=0.3cm] 
        (0.4,0.6) to[out=90,in=0,distance=0.1cm]
        (0.3,0.75) -- (-0.25,0.75) node[above,pos=0.7]{$e_1$} ; 

% ext region for B_2
    \draw[dashed]
        (1.75,-0.25) -- (1.75,0.75);
    \draw[dashed]
        (0.25,-0.75) -- (1.25,-0.75) -- 
        (1.75,-0.25) (0.75,-0.25) -- (0.25,-0.75);

    \fill[yellow!45!green!90!white,fill opacity=0.4,draw=black]
        (0.25,0.25) -- (1.25,0.25) -- 
        (1.75,0.75) -- (0.75,0.75) -- (0.25,0.25);

    \fill[green!45!red,fill opacity=0,draw=black]
        (0.25,-0.75) rectangle (1.25,0.25);
        
% front of B_2
    % \fill[yellow!45!green!90!white,fill opacity=0]
    %     (1.25,0.25) to[out=0,in=0,distance=1.75cm] (1.25,-0.75) -- (1.25,0.25);
    \draw[blue,thick]
        (1.25,0.25) to[out=0,in=0,distance=1.75cm] (1.25,-0.75);
    \fill[yellow!45!green!90!white,fill opacity=0.4]
        (1.75,0.75) to[out=0,in=130,distance=0.4cm] 
        (3.01,0.39) to[in=30,out=-50,distance=0.35cm] 
        (2.4, -0.5) to[out=40,in=0,distance=0.72cm] 
        (1.25,0.25) -- (1.75,0.75) ;
    \draw[blue,thick]
        (1.75,0.75) to[out=0,in=130,distance=0.4cm] 
        (3.01,0.39) ;
    \draw[dashed,blue,thick]
        (3.01,0.39)  to[out=-60,in=0,distance=0.55cm] (1.75,-0.25);

     \fill[yellow!45!green!90!white,fill opacity=0.2]
        (3.01,0.39)  to[out=-60,in=0,distance=0.95cm] (-0.25,-0.25)
        -- (-0.75,-0.75) to[out=0,in=-150,distance=0.75cm]  (2.4, -0.5) to[out=30,in=-50,distance=0.35cm]  (3.01,0.39) ;


    \draw[blue,thick,-latex]
        (-0.75,0.25) -- (1.25,0.25) node[above,pos=0.15]{$e_2$};
    \draw[blue,thick,-latex]
        (1.25,-0.75) -- (-0.75,-0.75) node[below,pos=0.15]{$e_3$};
    \draw[blue,thick,-latex,dashed]
        (-0.75,-0.75) -- (-0.25,-0.25) ;

\end{tikzpicture}
\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.6}]
\clip (-1.1,-1) rectangle (1.9,1);

    \draw[blue,thick,-latex,dashed]
        (-0.25,-0.25) -- (1.75,-0.25) node[above,pos=0.15]{$e_4$};
    \draw[blue,thick,-latex]
        (1.75,-0.25) -- (1.75,0.75);

% ext region for B_1
    \fill[blue!45!red!80!white,fill opacity=0.3,draw=black,dashed]
        (-0.25,-0.25) rectangle (0.75,0.75);
    \fill[yellow!45!green!90!white,fill opacity=0.3,draw=black,dashed]
        (-0.75,-0.75) -- (0.25,-0.75) -- 
        (0.75,-0.25) -- (-0.25,-0.25) -- (-0.75,-0.75);
    \fill[blue!45!red!80!white,fill opacity=0.3]
        (-0.75,-0.75) -- (-0.75,0.25) -- (-0.25,0.75)-- (-0.25,-0.25) ; 
    \fill[yellow!45!green!90!white,fill opacity=0.4,draw=black]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);
        

    \fill[blue!45!red!80!white,fill opacity=0.4,draw=black]
        (-0.75,-0.75) rectangle (0.25,0.25);

    \draw[very thick] (0.75,0.2) -- (0.75,0.75) -- (0.5,0.5) ;
% B_2
    \draw[blue,thick,latex-] 
        (0.75,0.2)  
        to[out=-140,in=-90,distance=0.6cm]
        (1.1,0.6) to[out=90,in=180,distance=0.15cm]
        (1.3,0.75) -- (1.75,0.75) node[above,pos=0.7]{$e_5$} ;
    \draw[blue,thick,-latex] 
        (0.5,0.5) to[out=-90,in=-90,distance=0.3cm] 
        (0.4,0.6) to[out=90,in=0,distance=0.1cm]
        (0.3,0.75) -- (-0.25,0.75) node[above,pos=0.7]{$e_1$} ; 

% ext region for B_2
    \fill[yellow!45!green!90!white,fill opacity=0.3]
        (1.25,-0.75) -- (1.75,-0.25) -- (0.75,-0.25) -- (0.25,-0.75);
    \fill[blue!45!red!80!white,fill opacity=0.3,draw=black]
        (0.75,-0.25) rectangle (1.75,0.75);

    \fill[yellow!45!green!90!white,fill opacity=0.4]
        (0.25,0.25) -- (0.75,0.75) -- 
        (1.75,0.75) -- (1.25,0.25) -- (0.25,0.25);

    \fill[blue!45!red!80!white,fill opacity=0.4,draw=black]
        (0.25,-0.75) rectangle (1.25,0.25);
        
% 

    \draw[blue,thick,-latex]
        (-0.75,0.25) -- (1.25,0.25) node[above,pos=0.15]{$e_2$};
    \draw[blue,thick,-latex]
         (1.25,0.25) -- (1.25,-0.75);
    \draw[blue,thick,-latex]
        (1.25,-0.75) -- (-0.75,-0.75) node[below,pos=0.15]{$e_3$};

    \fill[yellow!45!green!90!white,fill opacity=0.4,draw=black]
         (1.25,0.25) -- (1.25,-0.75) -- (1.75,-0.25) -- (1.75,0.75) -- (1.25,0.25);


\end{tikzpicture}
\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.6}]
\clip (-2.1,-1) rectangle (1.9,1);

    \draw[blue,thick,-latex,dashed]
        (-0.25,-0.25) -- (1.75,-0.25) node[above,pos=0.15]{$e_4$};
    \draw[blue,thick,-latex]
        (1.75,-0.25) -- (1.75,0.75);
% B_1
    \draw[blue,thick,dashed]
        (-1.84,-0.54)  to[in=180,out=90,distance=0.2cm]
        (-0.25,-0.25);
    \fill[blue!45!red!80!white,fill opacity=0.4]
        (-0.75,0.25) to[out=180,in=-90,distance=0.2cm]
        (-1.84,0.47) --
         (-1.84,-0.54)  to[in=180,out=-90,distance=0.2cm]
         (-0.75,-0.75);
    \fill[blue!45!red!80!white,fill opacity=0.1,draw=blue,thick]
        (-0.25,0.75) to[out=180,in=180,distance=1.75cm] (-0.75,0.25);
    \draw
        (-1.84,-0.54) -- (-1.84,0.47);
    \draw[blue,thick]
        (-1.84,-0.54)  to[in=180,out=-90,distance=0.2cm]
        (-0.75,-0.75);
% ext region for B_1
    \draw[dashed]
        (-0.25,-0.25) rectangle (0.75,0.75);
    \draw[dashed]
        (-0.75,-0.75) -- (0.25,-0.75) -- 
        (0.75,-0.25) -- (-0.25,-0.25) -- (-0.75,-0.75);

    \fill[blue!45!red!80!white,fill opacity=0.1,draw=black]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);

    \fill[blue!45!red!80!white,fill opacity=0.4,draw=black]
        (-0.75,-0.75) rectangle (0.25,0.25);

    \draw[very thick] (0.75,0.2) -- (0.75,0.75) -- (0.5,0.5) ;
% B_2

    \draw[blue,thick,latex-] 
        (0.75,0.2)  
        to[out=-140,in=-90,distance=0.6cm]
        (1.1,0.6) to[out=90,in=180,distance=0.15cm]
        (1.3,0.75) -- (1.75,0.75) node[above,pos=0.7]{$e_5$} ;
    \draw[blue,thick,-latex] 
        (0.5,0.5) to[out=-90,in=-90,distance=0.3cm] 
        (0.4,0.6) to[out=90,in=0,distance=0.1cm]
        (0.3,0.75) -- (-0.25,0.75) node[above,pos=0.7]{$e_1$} ; 

% ext region for B_2
    \fill[blue!45!red!80!white,fill opacity=0.1,draw=black]
        (0.75,-0.25) rectangle (1.75,0.75);
    % \draw[]
    %     (1.25,-0.75) -- 
    %     (1.75,-0.25) -- (0.75,-0.25);

    % \fill[blue!45!red!80!white,fill opacity=0,draw=black]
    %     (0.25,0.25) -- (1.25,0.25) -- 
    %     (1.75,0.75) -- (0.75,0.75) -- (0.25,0.25);
    \fill[blue!45!red!80!white,fill opacity=0.1]
        (0.25,0.25) -- (0.75,0.75) -- (0.75,0.25) --  (0.25,0.25);

    \fill[blue!45!red!80!white,fill opacity=0.4,draw=black]
        (0.25,-0.75) rectangle (1.25,0.25);
        
% 

    \draw[blue,thick,-latex]
        (-0.75,0.25) -- (1.25,0.25) node[above,pos=0.15]{$e_2$};
    \draw[blue,thick,-latex]
         (1.25,0.25) -- (1.25,-0.75);
    \draw[blue,thick,-latex]
        (1.25,-0.75) -- (-0.75,-0.75) node[below,pos=0.15]{$e_3$};

\end{tikzpicture}


\end{document}

==> fig-knotted/fig-plumbing.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=1.3,every node/.style={scale=0.7}]
\clip (-1.9,-0.9) rectangle (3.1,0.9);

% B_1
    \draw[dashed]
        (-1.84,-0.54)  to[in=180,out=90,distance=0.2cm]
        (-0.25,-0.25);
    \fill[blue!45!red!80!white,fill opacity=0.4]
        (-0.75,0.25) to[out=180,in=-90,distance=0.2cm]
        (-1.84,0.47) --
         (-1.84,-0.54)  to[in=180,out=-90,distance=0.2cm]
         (-0.75,-0.75);
    \fill[blue!45!red!80!white,fill opacity=0.2,draw=black]
        (-0.25,0.75) to[out=180,in=180,distance=1.75cm] (-0.75,0.25);
    \draw
        (-1.84,-0.54) -- (-1.84,0.47);
    \draw
        (-1.84,-0.54)  to[in=180,out=-90,distance=0.2cm] (-0.75,-0.75);

    \draw[dashed,red]
        (-1.84,0)  to[in=180,out=90,distance=0.2cm] (-0.25,0.2);
    \draw[red,-latex]
        (-1.84,0)  to[in=180,out=-90,distance=0.2cm] (-0.75,-0.2);
    \draw[red] (-1.7,-0.2) node{$\alpha_1$};
% ext region for B_1
    \draw[dashed]
        (-0.25,-0.25) rectangle (0.75,0.75);
    \draw[dashed]
        (-0.75,-0.75) -- (0.25,-0.75) -- 
        (0.75,-0.25) -- (-0.25,-0.25) -- (-0.75,-0.75);
    \fill[red!20,fill opacity=0.6,draw=red,-latex]
         (-0.25,0.2) -- (-0.75,-0.2) -- (0.25,-0.2) --
         (0.75,0.2) -- (-0.25,0.2);
    \fill[blue!45!red!80!white,fill opacity=0.2,draw=black]
        (-0.75,0.25) -- (0.25,0.25) -- 
        (0.75,0.75) -- (-0.25,0.75) -- (-0.75,0.25);

    \fill[blue!45!red!80!white,fill opacity=0.4,draw=black]
        (-0.75,-0.75) rectangle (0.25,0.25);

    \draw (-0.05,0.06) node[red]{$a_0^{\mathbb{B}_1}$};

    \draw[very thick] (0.75,0.2) -- (0.75,0.75) -- (0.5,0.5) ;
% B_2
    \draw 
        (2.4, -0.5) to[out=30,in=-50,distance=0.35cm] (3.01,0.39);

% ext region for B_2
    \draw[dashed]
        (1.75,-0.25) -- (1.75,0.75);
    \draw[dashed]
        (0.25,-0.75) -- (1.25,-0.75) -- 
        (1.75,-0.25) -- (0.75,-0.25) -- (0.25,-0.75);
    \fill[red!20,fill opacity=0.6,draw=red,-latex]
         (1.5,0.5) -- (1.5,-0.5) -- (0.5,-0.5) -- (0.5,0.5) --  (1.5,0.5);
    \fill[yellow!45!green!90!white,fill opacity=0.2,draw=black]
        (0.25,0.25) -- (1.25,0.25) -- 
        (1.75,0.75) -- (0.75,0.75) -- (0.25,0.25);

    \fill[yellow!45!green!90!white,fill opacity=0.4,draw=black]
        (0.25,-0.75) rectangle (1.25,0.25);
        
% front of B_2
    \draw[red,dashed,-latex]
        (2.8,-0.2)  to[out=-140,in=0,distance=0.4cm] (1.5,-0.5);
    \draw[red,]
        (1.5,0.5) to[out=0,in=50,distance=0.6cm] (2.84,-0.15) ;
    \draw[red] (2.5,0.45) node{$\alpha_2$};
    
    \draw[dashed]
        (3.01,0.39)  to[out=-60,in=0,distance=0.55cm] (1.75,-0.25);
    \fill[yellow!45!green!90!white,fill opacity=0.4,draw=black]
        (1.25,0.25) to[out=0,in=0,distance=1.75cm] (1.25,-0.75) -- (1.25,0.25);
    \fill[yellow!45!green!90!white,fill opacity=0.2]
        (1.75,0.75) to[out=0,in=130,distance=0.4cm] 
        (3.01,0.39) to[in=30,out=-50,distance=0.35cm] 
        (2.4, -0.5) to[out=40,in=0,distance=0.72cm] 
        (1.25,0.25) -- (1.75,0.75) ;
    \draw
        (1.75,0.75) to[out=0,in=130,distance=0.4cm] 
        (3.01,0.39) ;


    \draw 
        (1.2,0.62) node[red]{$a_0^{\mathbb{B}_2}$}
        (2.45,-0.68) node[green!45!red]{$\mathbb{B}_2$}
        (-1.7,0.74) node[yellow!45!red]{$\mathbb{B}_1$};



\end{tikzpicture}


\end{document}

==> fig-knotted/fig-realmap-1.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


% version with positive sign (=the original version)
\begin{document}
   \begin{tikzpicture}[scale=0.73,every node/.style={scale=1.1},even odd rule]
        \clip (0.25,-1.6) rectangle (11.75,6);
        % the leftmost
        \draw[blue!90!black,  thick]
                (7.6,1.8) to[out=-140,in=-130, distance=1.8cm] (8.1,2);
        %the second from left
        \draw[blue!80!black,  thick]
                (7.6,1.8) to[out=-120,in=-110, distance=3cm] (8.1,2);
        \fill[white] (8,0) circle (1cm);
        
        \draw[black, thick] 
            (1,0) -- (2,0)
            (4,0) -- (11,0)
            (6,-0.7) node{\color{black!80!white}$m(\mathbb{S}^{d-2})$};
        \draw[gray,thick, dashed,postaction=decorate,decoration = {markings, mark = at position 0.2 with {\arrow{stealth}}}]
            (1,-0.08) -- (11,-0.08) node[below,pos=0.2]{$\mathsf{u}$};
        % \draw[red, thick]
        %     (8, 0) node[below=1pt]{$x$} circle (1.5pt);

        % sphere
        \foreach \y in {8}{
            \shade[ball color=blue!5!white,opacity=0.55] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
            }
        % the third from left
        \draw[blue!60!black,  thick]
                        (7.6,1.8) to[out=-110,in=-100, distance=1.15cm] (7.6,-1.06)
                        (8,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % middle
        \draw[black, very thick]
                (7.6,1.8) to[out=-90,in=-100, distance=1.15cm] (8,-1.06)
                (8.2,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % gp element
        \draw[black,  thick, postaction=decorate,decoration = {markings, mark = at position 0.1 with {\arrow{stealth}} , mark = at position 0.9 with {\arrowreversed{stealth}}}]
                        (2,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2)
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=94, distance=3cm] (7.6,1.8);
        % the grey hole
        \fill[color=black!20!white] (5.6,3) circle (0.55cm);
        \draw[densely dotted,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[left=0.36cm]{$g$};
        
        % the third from right
        \draw[purple!50!black,  thick]
                (7.6,1.8) to[out=-80,in=-80, distance=1.4cm] (8.8,-0.8)
                (8.5,0.95) to[out=100,in=-80, distance=0.1cm] (8.1,2)
        ;
        % the second from right
        \draw[purple!65!black,  thick]
              (7.6,1.8) to[out=-55,in=-55, distance=3.5cm] (8.1,2);
        % the rightmost
        \draw[purple!80!black,  thick]
                (7.6,1.8) to[out=-40,in=-40, distance=2.2cm] (8.1,2);
        \draw[black, thick,-latex]
                (8.1,2) -- (7.6,1.8);
        % \draw[black,  thick]
        %         % (8.6,2.1) node{\textbf{$\alpha_N$}}
        %         % (10,-1.2) node[purple!60!black]{\textbf{}}
        %         (8.8,4) node{\textbf{$\mathfrak{r}_1(g)=\mathsf{u}_{|,d}=\mathbb{G}_1\circ\mu_{|,d}$}};
        \fill[red,draw=black,thick]
            (1,-0.02) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
            (11,-0.02) circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
    \end{tikzpicture}
\end{document}

==> fig-knotted/fig-realmap-2.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}


\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1.1},even odd rule]
    \clip (1.4,-1.55) rectangle (15.9,5.7);
\foreach \y/\c in {9/blue!65!green,13/red}{
        % the leftmost
        \draw[\c!40!yellow,  thick]
                (\y-.4,1.8) to[out=-140,in=-130, distance=1.8cm] (\y+.1,2);
        %the second from left
        \draw[\c!60!yellow,  thick]
                (\y-.4,1.8) to[out=-120,in=-110, distance=3cm] (\y+.1,2);
        % spheres
            \shade[ball color=blue!5!white,opacity=0.55] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
    }
    \foreach \y/\c/\rc/\mid/\i in {9/blue!65!green/blue!80!green/blue!70!green/1,
    13/red/purple/purple/2}{
    % the third from left
    \draw[\c!80!yellow, thick]
            (\y-.4,1.8) to[out=-110,in=-100, distance=1.15cm] (\y-.4,-1.06)
            (\y,1.06) to[out=40,in=-120, distance=0.07cm] (\y+.1,2);

    \draw[\mid, very thick,postaction=decorate,decoration = {markings, mark = at position 0.9 with {\arrow{latex}} }]
            (\y+-3,3) to[out=-20,in=100, distance=1.5cm]
            (\y-.4,1.8);
    % middle end
    \draw[\mid, very thick]
            (\y-.4,1.8) to[out=-90,in=-98, distance=1.5cm]
            (\y+.25,-1.03)
            (\y+.25,1.06) to[out=40,in=-80, distance=0.07cm]
            (\y+.1,2) to[out=100,in=-10, distance=1.35cm] (\y-2.5,3.15);
    % gp element and middle start
    \draw[\mid, very thick]
                    (5-\i,0) to[out=90,in=-160, distance=1.8cm]
                    (\y-5+.7,3.15) to[out=140,in=60, distance=3.8cm]
                    (\y-2.5,3.15)

                    (6-\i,0) to[out=90,in=-160, distance=1.2cm]
                    (\y-4+.2,3) to[out=140,in=60, distance=3.7cm]
                    (\y-3,3) ;
    % the grey hole
    \fill[color=black!20!white] 
        (\y-3.5,4.2) circle (0.55cm);
    \draw[black,densely dotted,postaction = decorate,decoration = {markings, mark = at position 0.65 with {\arrowreversed{>}} }] 
        (\y-3.5,4.2) circle (0.65cm) node[below=0.4cm]{$g_{\i}$};
    % the third from right
    \draw[\rc!75!black,  thick]
            (\y-.4,1.8) to[out=-80,in=-80, distance=1.4cm] (\y+.8,-0.8)
            (\y+.5,0.95) to[out=100,in=-80, distance=0.1cm] (\y+.1,2);
    % the second from right
    \draw[\rc!65!black, thick]
           (\y-.4,1.8) to[out=-55,in=-55, distance=3.5cm] (\y+.1,2);
    % the rightmost
    \draw[\rc!50!black, thick]
            (\y-.4,1.8)to[out=-40,in=-40, distance=2.2cm] (\y+.1,2);
    }
    \draw[gray,thick, dashed,postaction=decorate,decoration = {markings, mark = at position 0.2 with {\arrow{stealth}}}]
            (2,-0.08) -- (15.5,-0.08) node[below,pos=0.2]{$\mathsf{u}$};
    \draw[thick]
        (2,0) -- (3,0) 
        (5,0) -- (15.5,0) 
        (7.3,0) node[below=0.3cm]{\small$m_1(\mathbb{S}^{d-2})$}
        (11.3,0) node[below=0.3cm]{\small$m_2(\mathbb{S}^{d-2})$};
    % \draw[mygreen, -latex, very thick]
    %     (4,0) -- (5,0) node[pos=0.5,below=2pt]{$J_0$};

    \fill[mygreen,draw=black,thick] 
        (3,0) circle (1.5pt) 
        (5,0) circle (1.5pt);
    \fill[red,draw=black,thick]
        (2,-0.02) circle (1.6pt) 
        node[below]{\small$\mathsf{u}(-1)$}
        (15.5,-0.02) circle (1.6pt) 
        node[below]{\small$\mathsf{u}(1)$};
\end{tikzpicture}

    % \vspace{-10pt}
\end{document}

==> fig-knotted/fig-reflections.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}

\newcommand{\deriv}{\mathcal{D}}
\newcommand{\const}{\mathsf{const}}
\newcommand{\refl}{\mathsf{refl}}


\begin{document}
\begin{tikzcd}[column sep=large]
\begin{tikzpicture}[scale=0.85,font=\small]
    \fill[red,thick,draw=red]
        (-1.25,-0.5) circle (0.8pt) node[below]{\tiny$(\deriv C)^\emptyset$};
    \fill[blue,thick,draw=blue]
        (-0.5,0.5) circle (0.8pt) %node[left]{\tiny$r^1(\deriv A)^\emptyset$}
        -- (0.75,1.75) circle (0.8pt) node[pos=0.5, left]{$(\deriv C)^1$} node[left]{\tiny$*$};
    \fill[orange,thick,draw=orange]
        (-0.25,-0.5) circle (0.8pt) %node[below]{\tiny$r^2(\deriv A)^\emptyset$}
        -- (1.75,-0.5) circle (0.8pt) node[pos=0.5, below]{$(\deriv C)^2$} node[below]{\tiny$*$};
    \draw[fill=green!10!white,text=green!40!black]
        (0.5,0.5) circle (0.8pt) %node[below]{\tiny$rr(\deriv A)^\emptyset$}
        -- (2.5,0.5) %node[pos=0.5, below]{\scriptsize$r^1(\deriv A)^2$} circle (0.8pt) 
        node[below]{\tiny$*$}
        -- (3.75,1.75) node[pos=0.5,right]{$\const_*$}
        -- (1.75,1.75) node[pos=0.5, above]{$\const_*$}
        -- (0.5,0.5) %node[pos=0.5,left]{\scriptsize$r^2(\deriv A)^1$} 
        node[pos=0.5, right=0.5cm, black]{$\deriv C$};
\end{tikzpicture}
    \arrow[|->]{r}{\chi} &\quad
\begin{tikzpicture}[font=\small]
    \clip (-3.2,-1.15) rectangle (4.1,2);
    % front rombs
    \draw[pattern=horizontal lines, pattern color= green,text=green!40!black]
        (-2.75,-0.75)
        -- (-0.75,-0.75) node[pos=0.5, below]{$\const_*$}
        -- (0.5,0.5)
        -- (-1.5,0.5)
        -- (-2.75,-0.75) node[pos=0.5,left]{$\const_*$} node[pos=0.5, right=0.1cm, black]{$\refl_{12}(\deriv C)$};
    \draw[pattern=vertical lines, pattern color= green,text=green!40!black]
        (-0.75,-0.75)
        -- (1.25,-0.75) node[pos=0.5, below]{$\const_*$}
        -- (2.5,0.5) node[pos=0.5,right]{$\const_*$}
        -- (0.5,0.5)
        -- (-0.75,-0.75) %node[pos=0.8]{\tiny$(r^2f^1)^{h^1}$} 
        node[pos=0.5, right=0.2cm, black]{$\refl_1(\deriv C)$};
    % back rombs
    \draw[fill=green!30!white, text=green!40!black]
        (-1.5,0.5)  %node[left]{\tiny$*$}
        -- (0.5,0.5) %node[pos=0.5]{\scriptsize$(r^1f^2)^{h^2}$}
        -- (1.75,1.75) %node[pos=0.5,right]{$\const_*$}
        -- (-0.25,1.75) node[pos=0.5, above=-3pt]{$\const_*$}
        -- (-1.5,0.5) node[pos=0.5,left]{$\const_*$}
        node[pos=0.5, right=0.1cm, black]{$\refl_2(\deriv C)$};
    \draw[fill=green!10!white,text=green!40!black]
        (0.5,0.5) circle (0.9pt) %node[above]{\scriptsize$rrf^\emptyset$}
        -- (2.5,0.5) %node[pos=0.5]{\scriptsize$r^1f^2$}
        -- (3.75,1.75) node[pos=0.5,right]{$\const_*$}
        -- (1.75,1.75) node[pos=0.5, above=-3pt]{$\const_*$}
        -- (0.5,0.5) %node[pos=0.5]{\footnotesize$r^2f^1$} 
        node[pos=0.5, right=0.5cm, black]{$\deriv C$};
\end{tikzpicture}
\end{tikzcd}


\end{document}

==> fig-knotted/fig-tree-AS-IHX.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}



\begin{document}
$
\mathsf{AS}:\begin{tikzpicture}[baseline=2ex,scale=0.45,every node/.style={scale=0.85}]
        \clip (-1.7,-0.6) rectangle (1.7,3.6);
        \draw
            (0,0) node[]{$\vdots$};
        \draw[thick]
            (0,0) -- (0,1) -- (-1.25,2.25) node[pos=1,above]{$\Gamma_2$}
                    (0,1) -- (1.25,2.25)  node[pos=1,above]{$\Gamma_1$};
\end{tikzpicture} 
+ 
\begin{tikzpicture}[baseline=2ex,scale=0.45,every node/.style={scale=0.85}]
        \clip (-1.7,-0.6) rectangle (1.7,3.6);
        \draw (0,0) node[]{$\vdots$};
        \draw[thick]
            (0,0) -- (0,1) -- (-1.25,2.25) node[pos=1,above]{$\Gamma_1$}
                    (0,1) -- (1.25,2.25)   node[pos=1,above]{$\Gamma_2$};
\end{tikzpicture} 
=\: 0,\quad
\mathsf{IHX}:\begin{tikzpicture}[baseline=2ex,scale=0.35,every node/.style={scale=0.85}]
        \clip (-2.5,-0.6) rectangle (2.5,4.45);
        \draw (0,0) node[]{$\vdots$};
        \draw[thick]
            (0,0) -- (0,1) -- (-1,2) -- (-2,3) node[pos=1,above]{$\Gamma_3$}
                              (-1,2) -- (0,3) node[pos=1,above]{$\Gamma_2$}
                    (0,1) -- (2,3)  node[pos=1,above]{$\Gamma_1$};
\end{tikzpicture} 
-
\begin{tikzpicture}[baseline=2ex,scale=0.35,every node/.style={scale=0.85}]
        \clip (-2.5,-0.6) rectangle (2.5,4.45);
        \draw (0,0) node[]{$\vdots$};
        \draw[thick]
            (0,0) -- (0,1) -- (-1,2) -- (-2,3) node[pos=1,above]{$\Gamma_3$}
                    (1,2) -- (0,3) node[pos=1,above]{$\Gamma_2$}
                    (0,1) -- (2,3)  node[pos=1,above]{$\Gamma_1$};
\end{tikzpicture} 
+ 
\begin{tikzpicture}[baseline=2ex,scale=0.35,every node/.style={scale=0.85}]
        \clip (-2.5,-0.6) rectangle (2.5,4.45);
        \draw (0,0) node[]{$\vdots$};
        \draw[thick]
            (0,0) -- (0,1) -- (-1,2) -- (-2,3) node[pos=1,above]{$\Gamma_2$}
                    (1,2) -- (0,3) node[pos=1,above]{$\Gamma_3$}
                    (0,1) -- (2,3)  node[pos=1,above]{$\Gamma_1$};
\end{tikzpicture} 
=\: 0.
$
\end{document}

==> fig-knotted/fig-tree-stu2.tex <==
% !TEX root = knottedMain.tex
\documentclass[varwidth=\maxdimen]{standalone}

\usepackage{mathtools,amssymb,mathrsfs,dutchcal,upgreek,faktor,accents,etoolbox,multicol}
\usepackage[dvipsnames]{xcolor}
\definecolor{mygreen}{RGB}{	8,156,79 }
\usepackage{tikz,tikz-cd}


\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}
\tikzcdset{
  cells={font=\everymath\expandafter{\the\everymath\displaystyle}},
  arrow style=tikz,
  diagrams={>={Straight Barb[scale=0.85]}},
  every label/.append style = {font = \small}
}

%%%%
% \tikzset{
% circle,fill,inner sep=0.8pt/.style={
%     circle,fill,inner sep=0.8pt
%     }
% }
\tikzset{
Decoration/.style={
    red,font=\footnotesize
    }
}
%%%%

\begin{document}
\begin{tikzpicture}[scale=0.8,even odd rule,baseline=0.5cm]
    \draw (-.5,0) -- (4.5,0);
    \draw[blue]
        (-0.25,0) node[circle,fill,inner sep=0.8pt,label=below:$0$]{} -- (0,1) node[red,circle,fill,inner sep=0.9pt]{} node[red,left]{\footnotesize$v_0$}-- (1,1) node[circle,fill,inner sep=0.8pt]{} -- (1,0.5) node[circle,fill,inner sep=0.8pt]{} -- (0.65,0) node[circle,fill,inner sep=0.8pt,label=below:$1$]{}
        (1,0.5)  --  (3,0) node[circle,fill,inner sep=0.8pt,label=below:$2$]{}
        (1,1) -- (2,1) node[red,circle,fill,inner sep=0.9pt]{} node[red,above]{\footnotesize$v_3$} -- (2,0) node[circle,fill,inner sep=0.8pt,label=below:$3$]{}
        (2,1) -- (3,1) node[circle,fill,inner sep=0.8pt]{} -- (4,0) node[circle,fill,inner sep=0.8pt,label=below:$5$]{}
        (3,1) -- (4,1) node[circle,fill,inner sep=0.8pt]{} to[out=-100,in=85,distance=2cm]  (1.35,0) node[circle,fill,inner sep=0.8pt,label=below:$4$]{}
        (4,1) to[out=90,in=90, distance=1.7cm]  (0,1) ;
\end{tikzpicture}$=$%
\begin{tabular}{c c}
\begin{tikzpicture}[scale=0.8,even odd rule,baseline=0.5cm]
    % \draw[white,semithick] (5.6,1) -- (5.8,1) (5.6,0.9) -- (5.8,0.9);
    \draw (6.1,0) -- (11.5,0);
    \draw[blue]
        (6.75,0) node[circle,fill,inner sep=0.8pt,label=below:$0$]{} -- (7,1) node[circle,fill,inner sep=0.8pt]{} -- (8,1) node[circle,fill,inner sep=0.8pt]{}
        -- (8,0.5) node[circle,fill,inner sep=0.8pt]{} -- (7.65,0) node[circle,fill,inner sep=0.8pt,label=below:$1$]{}
        (8,0.5)  -- (10,0) node[circle,fill,inner sep=0.8pt,label=below:$5$]{}
        (8,1) to[out=0,in=90,distance=0.9cm] (8.9,0) node[circle,fill,inner sep=0.8pt,label=below:$3$]{}
        (9.3,0) node[circle,fill,inner sep=0.8pt,label=below:$4$]{} to[out=90,in=180,distance=0.9cm] (10,1) node[circle,fill,inner sep=0.8pt]{} -- (11,0) node[circle,fill,inner sep=0.8pt,label=below:$6$]{}
        (10,1) -- (11,1) node[circle,fill,inner sep=0.8pt]{} to[out=-100,in=85,distance=1.7cm] (8.35,0) node[circle,fill,inner sep=0.8pt,label=below:$2$]{}
        (11,1) to[out=90,in=90, distance=1.6cm]  (7,1) ;
\end{tikzpicture} &
$-$\begin{tikzpicture}[scale=0.8,even odd rule,baseline=0.5cm]
    \draw (6.1,0) -- (11.5,0);
    \draw[blue]
        (6.75,0) node[circle,fill,inner sep=0.8pt,label=below:$0$]{} -- (7,1) node[circle,fill,inner sep=0.8pt]{} -- (8,1) node[circle,fill,inner sep=0.8pt]{}
        -- (8,0.5) node[circle,fill,inner sep=0.8pt]{} -- (7.65,0) node[circle,fill,inner sep=0.8pt,label=below:$1$]{}
        (8,0.5)  -- (10,0) node[circle,fill,inner sep=0.8pt,label=below:$5$]{}
        (8,1) to[out=0,in=90,distance=1cm] (9.3,0)  node[circle,fill,inner sep=0.8pt,label=below:$4$]{}
        (8.9,0) node[circle,fill,inner sep=0.8pt,label=below:$3$]{} to[out=90,in=180,distance=1cm] (10,1) node[circle,fill,inner sep=0.8pt]{} -- (11,0) node[circle,fill,inner sep=0.8pt,label=below:$6$]{}
        (10,1) -- (11,1) node[circle,fill,inner sep=0.8pt]{} to[out=-100,in=85,distance=1.7cm] (8.35,0) node[circle,fill,inner sep=0.8pt,label=below:$2$]{}
        (11,1) to[out=90,in=90, distance=1.6cm]  (7,1) ;
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.8,even odd rule,baseline=0.5cm]
    \draw (6.1,0) -- (11.5,0);
    \draw[blue]
        (6.9,0) node[circle,fill,inner sep=0.8pt,label=below:$1$]{} to[out=90,in=180,distance=0.7cm] (8,1) node[circle,fill,inner sep=0.8pt]{} -- (8,0.5) node[circle,fill,inner sep=0.8pt]{} -- (7.65,0) node[circle,fill,inner sep=0.8pt,label=below:$2$]{}
        (8,0.5)  -- (10,0) node[circle,fill,inner sep=0.8pt,label=below:$5$]{}
        (8,1) -- (9,1) -- (9,0) node[circle,fill,inner sep=0.8pt,label=below:$4$]{}
        (9,1) node[circle,fill,inner sep=0.8pt]{} -- (10,1) node[circle,fill,inner sep=0.8pt]{} -- (11,0) node[circle,fill,inner sep=0.8pt,label=below:$6$]{}
        (10,1) -- (11,1) node[circle,fill,inner sep=0.8pt]{} to[out=-100,in=85,distance=1.7cm] (8.35,0) node[circle,fill,inner sep=0.8pt,label=below:$3$]{}
        (11,1) to[out=90,in=90, distance=2.1cm]  (6.6,0) node[circle,fill,inner sep=0.8pt,label=below:$0$]{} ;
\end{tikzpicture} 
&
$-$\begin{tikzpicture}[scale=0.8,even odd rule,baseline=0.5cm]
    \draw (6.1,0) -- (11.5,0);
    \draw[blue]
        (6.6,0) node[circle,fill,inner sep=0.8pt,label=below:$0$]{} to[out=90,in=180,distance=0.8cm] (8,1) node[circle,fill,inner sep=0.8pt]{} -- (8,0.5) node[circle,fill,inner sep=0.8pt]{} -- (7.65,0) node[circle,fill,inner sep=0.8pt,label=below:$2$]{}
        (8,0.5)  -- (10,0) node[circle,fill,inner sep=0.8pt,label=below:$5$]{}
        (8,1) -- (9,1) -- (9,0) node[circle,fill,inner sep=0.8pt,label=below:$4$]{}
        (9,1) node[circle,fill,inner sep=0.8pt]{} -- (10,1) node[circle,fill,inner sep=0.8pt]{} -- (11,0) node[circle,fill,inner sep=0.8pt,label=below:$6$]{}
        (10,1) -- (11,1) node[circle,fill,inner sep=0.8pt]{} to[out=-100,in=85,distance=1.7cm] (8.35,0) node[circle,fill,inner sep=0.8pt,label=below:$3$]{}
        (11,1) to[out=90,in=90, distance=2.1cm]  (6.9,0) node[circle,fill,inner sep=0.8pt,label=below:$1$]{} ;
\end{tikzpicture}
\end{tabular}
\end{document}
